Computational Model for the One-Way Quantum Computer: Concepts and Summary

The one-way quantum computer (QCc) is a universal scheme of quantum computation consisting only of one-qubit measurements on a particular entangled multi-qubit state, the cluster state. The computational model underlying the QCc is different from the quantum logic network model and it is based on different constituents. It has no quantum register and does not consist of quantum gates. The QCc is nevertheless quantum mechanical since it uses a highly entangled cluster state as the central physical resource. The scheme works by measuring quantum correlations of the universal cluster state.

==> cones2.tex <==
\setlength{\unitlength}{0.6cm}
\definecolor{lgray}{gray}{0.35}
\begin{picture}(12,6)
  \color{lgray}
  \newcounter{ic}
  \setcounter{ic}{-1}
  \setlength{\unitlength}{0.3mm}
  \multiput(120,70)(1.5,-0.5){80}{\stepcounter{ic}\line(0,1)\theic}
   \setcounter{ic}{-1}
  \multiput(120,70)(-1.5,-0.5){80}{\stepcounter{ic}\line(0,1)\theic}
  \setlength{\unitlength}{0.6cm}\color{white}
  \put(2.5,3.5){\circle*{0.77}}
  \put(7.5,3.5){\circle*{0.77}}
  \put(9.5,3.5){\circle*{0.77}}
  \put(8.5,5.5){\circle*{0.77}}
  \color{black}
  \setlength{\linewidth}{0.1mm}
  \put(0,1.5){\line(3,1){12}}
  \put(0,5.5){\line(3,-1){12}}
  \setlength{\linewidth}{0.7mm}
  \put(0,5.5){\line(1,0){12}}
  \put(0,4.5){\line(1,0){12}}
  \put(0,3.5){\line(1,0){12}}
  \put(0,2.5){\line(1,0){12}}
  \put(0,1.5){\line(1,0){12}}
  
 
  \put(2.5,4.5){\line(0,-1){1.37}}
  \put(7.5,4.5){\line(0,-1){1.37}}
  \put(9.5,2.5){\line(0,1){1.37}}
  \put(8.5,4.5){\line(0,1){1.37}}
  \put(2.5,3.5){\circle{0.77}}
  \put(7.5,3.5){\circle{0.77}}
  \put(9.5,3.5){\circle{0.77}}
  \put(8.5,5.5){\circle{0.77}}
  \put(2.5,4.5){\circle*{0.2}}
  \put(7.5,4.5){\circle*{0.2}}
  \put(9.5,2.5){\circle*{0.2}}
  \put(8.5,4.5){\circle*{0.2}}
  \put(6.0,3.5){\circle*{0.2}}

  \put(0,5.5){\circle*{0.35}}
  \put(0,4.5){\circle*{0.35}}
  \put(0,3.5){\circle*{0.35}}
  \put(0,2.5){\circle*{0.35}}
  \put(0,1.5){\circle*{0.35}}

  \put(12,5.5){\circle*{0.35}}
  \put(12,4.5){\circle*{0.35}}
  \put(12,3.5){\circle*{0.35}}
  \put(12,2.5){\circle*{0.35}}
  \put(12,1.5){\circle*{0.35}}
  \color{white}
  \put(0,5.5){\circle*{0.25}}
  \put(0,4.5){\circle*{0.25}}
  \put(0,3.5){\circle*{0.25}}
  \put(0,2.5){\circle*{0.25}}
  \put(0,1.5){\circle*{0.25}}

  \put(12,5.5){\circle*{0.25}}
  \put(12,4.5){\circle*{0.25}}
  \put(12,3.5){\circle*{0.25}}
  \put(12,2.5){\circle*{0.25}}
  \put(12,1.5){\circle*{0.25}}
  \multiput(8.1,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(10.4,2.1)(0,0.016){50}{\line(1,0){0.8}}
  \color{black}
  \multiput(10.4,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(10.4,4.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(0.8,3.1)(0,0.016){50}{\line(1,0){0.8}}
  \multiput(0.8,4.1)(0,0.016){50}{\line(1,0){0.8}}
  
  \put(8.1,3.1){\line(1,0){0.82}}
  \put(8.1,3.9){\line(1,0){0.82}}
  \put(8.1,3.1){\line(0,1){0.8}}
  \put(8.9,3.1){\line(0,1){0.8}}

  \put(10.4,2.1){\line(1,0){0.81}}
  \put(10.4,2.9){\line(1,0){0.81}}
  \put(10.4,2.1){\line(0,1){0.8}}
  \put(11.2,2.1){\line(0,1){0.8}}

  \put(5.8,3.7){\normalsize{$\sigma_z$}}
  \put(5.8,2.9){\normalsize{$k$}}
  \put(1.6,4.0){\normalsize{$i$}}
  \put(1.6,3.0){\normalsize{$j$}}
  \put(8.95,2.9){\normalsize{$l$}}
  \put(11.3,4.1){\normalsize{$m$}}
  \put(11.3,3.1){\normalsize{$n$}}
  \put(11.3,2.1){\normalsize{$o$}}
  
  \put(10.55,2.4){\small{$U_z$}}
  \put(8.3,3.4){\small{$U_z$}}
  \color{white}
  \put(10.55,3.4){\small{$U_x$}}
  \put(10.55,4.4){\small{$U_x$}}
  \put(0.9,3.4){\small{$U_x$}}
  \put(0.9,4.4){\small{$U_x$}}
  \color{black}
  \put(12,1.2){\line(0,1){4.6}}
  \put(11.4,0.5){$U_{\Sigma,k}|_\Omega$}
  \setlength{\linewidth}{0.1mm}
  %\put(8,1.1){\line(1,2){0.8}}
  %\put(4,1.1){\line(-1,2){0.8}}
  %\put(2,0.5){\small{backward cone $\mbox{bc}(k)$}}
  %\put(7,0.5){\small{forward cone $\mbox{fc}(k)$}}
  
  \put(-0.3,5.9){IN}
  \put(11.5,5.9){OUT}

\end{picture}


